Hard X-ray properties of blazars

We have considered all blazars observed in the X-ray band and for which the slope of the X-ray spectrum is available. We have collected 421 spectra of 268 blazars, including 12 archival unpublished ASCA spectra of 7 blazars whose analysisis presented here. The X-ray spectra of blazars show trends as a function of their power, confirming that the blazar overall energy distribution can be parameterized on the basis of one parameter only, i.e. the bolometric luminosity. This is confirmed by the relatively new hard (2-10 keV) X-ray data. Our results confirm the idea that in low power objects the X-ray emission mechanism is the synchrotron process, dominating both the soft and the hard X-ray emissions. Low energy peaked BL Lac objects are intermediate, often showing harder spectra in the hard X-ray band, suggesting that the synchrotron process dominates in the soft band, with the inverse Compton process dominating at high energies. The most powerful objects have X-ray spectra that are flat both in the soft and in the hard band, consistent with a dominating inverse Compton component.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
0014$+$813&   3.366&    0.551&  Ca97 &    0.910&  Ca97 &    0.350&  Ca97 &    1.890&  1.700&  Ca97 &     3&  Ca97 & RO \\
          &        &         &       &         &       &    0.430&  Ca97 &    1.720&  0.070&  Ca97 &      &       & AS \\
0016$+$731&   1.781&    1.750&  NED  &    0.060&  NED  &    0.050&  Sa97b&    1.430&  1.100&  Sa97b&     3&  Gh93 & RO \\
0038$-$020&   1.178&    0.581&  NED  &    0.030&  NED  &    0.100&  Wo90 &    1.400&  1.100&  Wo90 &     3&  Wo90 & EI \\
0045$+$214&     ...&    0.043&  NED  &    0.310&  NED  &    0.450&  Br97 &    2.160&  0.250&  Br97 &     1&  Br97 & RO \\
0048$-$097&   0.200&    2.743&  Fo98 &    1.750&  Fo98 &    0.420&  Pa98 &    1.730&  0.380&  Pa98 &     2&  Gh93 & SA \\
          &        &         &       &         &       &    0.770&  Pa99 &    2.570&  0.070&  Pa99 &      &       & RO \\
0109$+$182&     ...&    0.077&  NED  &    1.440&  NED  &    1.180&  LM99 &    1.940&  ---  &  LM99 &     1&  LM99 & RO \\
0110$+$418&   0.096&    0.036&  NED  &    0.390&  NED  &    0.300&  Br97 &    2.110&  0.700&  Br97 &     1&  Br97 & RO \\
0112$-$017&   1.365&    1.200&  Kh81 &    0.230&  NED  &    0.150&  Wo90 &    1.570&  1.000&  Wo90 &     3&  Wo90 & EI \\
0112$+$227&     ...&    0.257&  NED  &    2.220&  NED  &    0.160&  LM99 &    2.960&  ---  &  LM99 &     2&  LM99 & RO \\
0113$+$2504&    ...&    0.031&  NED  &    0.120&  NED  &    0.710&  Br97 &    1.840&  0.370&  Br97 &     1&  Br97 & RO \\
0118$-$272&   0.557&    1.284&  Fo98 &    1.560&  Fo98 &    0.280&  Fo98 &    2.740&  0.740&  Fo98 &     2&  NED  & RO \\
0120$+$340&   0.272&    0.034&  NED  &    3.600&  NED  &    2.420&  Cs00 &    1.960&  0.020&  Cs00 &     1&  Br94 & SA \\
          &        &         &       &         &       &    6.260&  Br94 &    1.900&  0.130&  Br94 &      &       & RO \\
0122$+$0903&  0.339&    0.001&  Pa95 &    0.050&  Pa95 &    0.030&  Pe96 &    1.620&  0.500&  Pe96 &     1&  Pe96 & RO \\
0133$+$388&     ...&    0.053&  NED  &    4.590&  NED  &    2.390&  LM99 &    2.160&  ---  &  LM99 &     1&  LM99 & RO \\
0133$+$476&   0.859&    2.920&  Fo98 &    0.470&  Fo98 &    0.300&  Fo98 &    1.920&  0.390&  Fo98 &     3&  Gh93 & RO \\
0145$+$138&   0.125&    0.005&  Fo98 &    0.260&  Fo98 &    0.220&  BSMc &    2.320&  0.160&  BSMc &     1&  BSMc & SA \\
0152$+$017&   0.080&    0.058&  NED  &    0.900&  NED  &    0.470&  Br97 &    2.480&  0.170&  Br97 &     1&  Br97 & RO \\
0156$+$1032&    ...&    0.044&  NED  &    0.950&  NED  &    0.630&  Br97 &    1.730&  0.630&  Br97 &     1&  Br97 & RO \\
0158$+$003&   0.299&    0.011&  Fo98 &    0.230&  Fo98 &    1.210&  Fo98 &    2.460&  0.270&  Fo98 &     1&  NED  & RO \\
          &        &         &       &         &       &    1.030&  Wo98 &    2.270&  0.180&  Wo98 &      &       & SA \\
0159$+$0835&    ...&    0.071&  NED  &    0.120&  NED  &    0.270&  Br97 &    2.360&  0.480&  Br97 &     1&  Br97 & RO \\
0202$+$149&   0.405&    2.400&  Co97 &    0.020&  Co97 &    0.060&  Co97 &    0.680&  0.550&  Co97 &     3&  NED  & RO \\
0205$+$3509&  0.318&    0.004&  Pa95 &    0.180&  Pa95 &    0.150&  Pe96 &    2.710&  0.220&  Pe96 &     1&  Pe96 & RO \\
          &        &         &       &         &       &    0.550&  Wa99 &    2.220&  0.040&  Wa99 &      &       & AS \\
0208$-$512&   1.003&    3.311&  Fo98 &    0.590&  Fo98 &    0.610&  Fo98 &    2.040&  0.040&  Fo98 &     3&  IT90 & RO \\
          &        &         &       &         &       &    1.200&  Ku98 &    1.660&  0.090&  Ku98 &      &       & AS \\
0212$+$735&   2.370&    2.198&  Fo98 &    0.450&  Fo98 &    0.260&  Fo98 &    0.660&  0.590&  Fo98 &     3&  Gh93 & RO \\
0214$+$517&   0.049&    0.271&  NED  &    1.550&  NED  &    1.600&  LM99 &    2.040&  ---  &  LM99 &     1&  LM99 & RO \\
0219$+$428&   0.444&    1.040&  Fo98 &    4.550&  Fo98 &    0.720&  Sa94 &    2.390&  0.270&  Sa94 &     2&  Gh93 & EX \\
          &        &         &       &         &       &    1.560&  Fo98 &    2.600&  0.170&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    3.460&  Wo90 &    2.620&  0.850&  Wo90 &      &       & EI \\
0224$+$014&     ...&    0.009&  Br97 &    0.120&  NED  &    3.360&  Br97 &    1.900&  0.110&  Br97 &     1&  Br97 & RO \\
0235$+$164&   0.940&    3.336&  Fo98 &    2.580&  Fo98 &    0.150&  Go95 &    1.750&  0.730&  Go95 &     2&  Gh93 & EX \\
          &        &         &       &         &       &    0.270&  Ku98 &    1.820&  0.130&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    1.150&  Fo98 &    2.590&  0.860&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    1.510&  Wo90 &    3.250&  2.100&  Wo90 &      &       & EI \\
0237$-$233&   2.223&    3.520&  Kh81 &    0.810&  NED  &    0.310&  Wo90 &    1.620&  1.250&  Wo90 &     3&  Wo90 & EI \\
          &        &         &       &         &       &    0.390&  Re97 &    1.680&  0.060&  Re97 &      &       & AS \\
0250$+$172&     ...&    0.035&  NED  &    2.060&  NED  &    0.730&  LM99 &    2.020&  ---  &  LM99 &     1&  LM99 & RO \\
0257$+$3429&  0.245&    0.010&  Pa95 &    0.140&  Pa95 &    0.020&  Pe96 &    2.670&  0.320&  Pe96 &     1&  Pe96 & RO \\
0301$-$243&     ...&    0.397&  NED  &    0.980&  NED  &    0.270&  La96 &    2.680&  0.310&  La96 &     2&  La96 & RO \\
0316$+$090&     ...&    0.045&  NED  &    1.160&  NED  &    0.020&  LM99 &    4.280&  ---  &  LM99 &     2&  LM99 & RO \\
0317$+$1834&  0.190&    0.017&  Pa95 &    0.210&  Pa95 &    0.170&  Pe96 &    2.320&  0.240&  Pe96 &     1&  Wo98 & RO \\
          &        &         &       &         &       &    3.060&  Sa94 &    1.800&  0.200&  Sa94 &      &       & EX \\
          &        &         &       &         &       &    2.050&  Wo98 &    2.080&  0.100&  Wo98 &      &       & SA \\
0323$+$022&   0.147&    0.042&  Fo98 &    0.900&  Fo98 &    6.810&  Wo90 &    2.160&  0.230&  Wo90 &     1&  Wo90 & EI \\
          &        &         &       &         &       &    4.000&  Sa94 &    2.730&  0.100&  Sa94 &      &       & EX \\
          &        &         &       &         &       &    1.460&  BSMc &    2.410&  0.120&  BSMc &      &       & SA \\
          &        &         &       &         &       &    0.730&  Ku98 &    2.740&  0.160&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    3.210&  Fo98 &    2.270&  0.090&  Fo98 &      &       & RO \\
0331$-$365&   0.308&    0.009&  VV93 &    0.240&  NED  &    0.340&  La96 &    2.200&  0.490&  La96 &     1&  La96 & RO \\
0332$-$403&   1.445&    2.600&  Ca97 &    0.140&  Ca97 &    0.140&  Ca97 &    1.600&  0.120&  Ca97 &     3&  Ca97 & AS \\
0333$+$321&   1.258&    2.500&  Ca97 &    0.520&  Gh93 &    1.600&  Ca97 &    1.530&  0.920&  Ca97 &     3&  Gh93 & RO \\
          &        &         &       &         &       &    1.340&  Ku98 &    1.600&  0.050&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    2.320&  Wo90 &    3.730&  2.100&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    0.440&  Go95 &    1.360&  0.260&  Go95 &      &       & EX \\
0347$-$121&   0.188&    0.009&  Fo98 &    0.190&  Fo98 &    2.050&  Wo98 &    2.170&  0.100&  Wo98 &     1&  Wo98 & SA \\
          &        &         &       &         &       &    2.560&  Fo98 &    2.120&  0.090&  Fo98 &      &       & RO \\
\end{tabular}
\label{tab:listone}
\end{table*}
\begin{table*}
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
0350$-$3712&  0.165&    0.017&  VV93 &    0.590&  NED  &    0.350&  La96 &    2.170&  0.260&  La96 &     1&  La96 & RO \\
0403$-$132&   0.571&    2.889&  Fo98 &    0.540&  Fo98 &    0.400&  Fo98 &    1.780&  0.220&  Fo98 &     3&  IT90 & RO \\
          &        &         &       &         &       &    0.490&  Wo90 &    4.300&  4.300&  Wo90 &      &       & EI \\
0405$-$123&   0.574&    1.960&  Fo98 &    5.170&  Fo98 &    0.090&  TW   &    1.760&  0.090&  TW   &     3&  Sa97b& AS \\
          &        &         &       &         &       &    1.160&  Fo98 &    2.150&  0.170&  Fo98 &      &       & RO \\
0406$+$121&   1.020&    0.746&  Na96 &    0.120&  NED  &    0.050&  La96 &    1.790&  0.450&  La96 &     2&  La96 & RO \\
0414$+$009&   0.287&    0.070&  Fo98 &    0.850&  Fo98 &    5.220&  Wo98 &    2.540&  0.100&  Wo98 &     1&  Wo98 & SA \\
          &        &         &       &         &       &    5.460&  Sa94 &    2.150&  0.070&  Sa94 &      &       & EX \\
          &        &         &       &         &       &    4.690&  Wo98 &    2.630&  0.080&  Wo98 &      &       & RO \\
          &        &         &       &         &       &    4.620&  Ku98 &    2.620&  0.040&  Ku98 &      &       & AS \\
0419$+$1943&  0.512&    0.008&  Pa95 &    0.030&  Pa95 &    0.300&  Pe96 &    1.720&  0.270&  Pe96 &     1&  Pe96 & RO \\
0420$-$014&   0.915&    3.720&  Co97 &    0.340&  Co97 &    0.370&  Wo90 &    0.850&  2.100&  Wo90 &     3&  Co97 & EI \\
          &        &         &       &         &       &    0.280&  TW   &    1.860&  0.180&  TW   &      &       & AS \\
0426$-$380&   1.030&    1.416&  Fo98 &    0.230&  Fo98 &    0.090&  Fo98 &    3.200&  1.250&  Fo98 &     2&  NED  & RO \\
0430$+$052&   0.033&    7.526&  NED  &    3.910&  Gh93 &    3.240&  Go95 &    1.760&  0.070&  Go95 &     3&  Gh93 & EX \\
0438$-$436&   2.852&    6.189&  Fo98 &    0.410&  Fo98 &    0.190&  Ca97 &    1.420&  0.060&  Ca97 &     3&  Ca97 & AS \\
          &        &         &       &         &       &    0.150&  Fo98 &    1.720&  0.390&  Fo98 &      &       & RO \\
0454$+$844&   0.112&    1.430&  Fo98 &    1.050&  Fo98 &    0.030&  Fo98 &    1.870&  0.590&  Fo98 &     2&  Gh93 & RO \\
0502$+$675&     ...&    0.032&  Fo98 &    0.790&  Fo98 &    8.510&  Wo98 &    2.340&  0.060&  Wo98 &     1&  Wo98 & SA \\
          &        &         &       &         &       &    7.740&  Br94 &    1.910&  0.290&  Br94 &      &       & RO \\
0505$+$042&     ...&    0.121&  NED  &    0.960&  NED  &    0.730&  LM99 &    2.350&  ---  &  LM99 &     1&  LM99 & RO \\
0507$-$040&   0.304&    0.027&  Fo98 &    0.110&  Fo98 &    3.000&  Sa94 &    1.770&  0.260&  Sa94 &     1&  NED  & EX \\
0521$-$365&   0.055&    9.700&  Co97 &    2.380&  Co97 &    1.230&  Wo90 &    2.140&  1.650&  Wo90 &     3&  Gh93 & EI \\
          &        &         &       &         &       &    2.120&  Co97 &    1.890&  0.050&  Co97 &      &       & RO \\
          &        &         &       &         &       &    1.780&  Sa94 &    1.850&  0.330&  Sa94 &      &       & EX \\
0528$+$134&   2.060&    3.980&  Fo98 &    0.210&  Fo98 &    1.590&  Fo98 &    1.540&  0.290&  Fo98 &     3&  Gh93 & RO \\
          &        &         &       &         &       &    1.480&  Ku98 &    1.580&  0.050&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    0.310&  Gh98b&    1.480&  0.040&  Gh98b&      &       & SA \\
          &        &         &       &         &       &    0.220&  Br85 &    2.600&  ---  &  Br85 &      &       & EI \\
0537$-$441&   0.896&    4.755&  Fo98 &    1.570&  Fo98 &    0.400&  Sa94 &    1.300&  0.600&  Sa94 &     2&  Gh93 & EX \\
          &        &         &       &         &       &    0.780&  Fo98 &    2.040&  0.330&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    0.170&  Wo90 &    1.270&  1.700&  Wo90 &      &       & EI \\
0537$-$286&   3.104&    0.990&  Ca97 &    0.040&  Ca97 &    0.180&  Ca97 &    1.360&  0.060&  Ca97 &     3&  Ca97 & AS \\
          &        &         &       &         &       &    0.170&  Ca97 &    1.500&  0.450&  Ca97 &      &       & RO \\
0548$-$322&   0.069&    0.170&  Fo98 &    1.370&  Fo98 &    8.220&  Ku98 &    1.960&  0.020&  Ku98 &     1&  NED  & AS \\
          &        &         &       &         &       &    9.590&  Fo98 &    1.950&  0.050&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    6.460&  Gh99 &    2.040&  0.070&  Gh99 &      &       & SA \\
          &        &         &       &         &       &    7.710&  Sa94 &    1.980&  0.060&  Sa94 &      &       & EX \\
          &        &         &       &         &       &    9.960&  Wo90 &    1.690&  0.120&  Wo90 &      &       & EI \\
0556$-$3838&  0.034&    0.068&  Pa95 &    0.530&  Pa95 &    2.200&  Ge96 &    2.520&  0.100&  Ge96 &     1&  Ge96 & RO \\
          &        &         &       &         &       &    1.730&  Ge96 &    2.510&  0.100&  Ge96 &      &       & AS \\
0607$+$7108&  0.267&    0.018&  Pa95 &    0.050&  Pa95 &    0.030&  Pe96 &    2.210&  0.320&  Pe96 &     1&  Pe96 & RO \\
0615$+$820&   0.710&    1.000&  Kh81 &    0.470&  NED  &    0.040&  Sa97b&    1.680&  0.590&  Sa97b&     3&  Gh93 & RO \\
0637$-$752&   0.651&    5.849&  Fo98 &    2.380&  Fo98 &    1.060&  Wo90 &    1.580&  0.800&  Wo90 &     3&  Sa97b& EI \\
          &        &         &       &         &       &    3.760&  Fo98 &    1.450&  0.480&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    0.490&  Ya98 &    1.640&  0.070&  Ya98 &      &       & AS \\
0642$+$449&   3.400&    1.204&  NED  &    0.150&  NED  &    0.120&  Wo90 &    1.410&  1.300&  Wo90 &     3&  Wo90 & EI \\
0647$+$250&     ...&    0.077&  NED  &    3.710&  NED  &    6.010&  Br94 &    2.470&  0.320&  Br94 &     1&  Br94 & RO \\
0651$+$428&   0.126&    0.188&  NED  &    0.770&  NED  &    0.360&  LM99 &    3.590&  ---  &  LM99 &     1&  LM99 & RO \\
0656$+$426&   0.059&    0.480&  NED  &    0.890&  NED  &    0.130&  LM99 &    3.180&  ---  &  LM99 &     2&  LM99 & RO \\
0706$+$5913&  0.125&    0.080&  NED  &    0.180&  NED  &    1.830&  Br94 &    2.150&  0.220&  Br94 &     1&  Br94 & RO \\
0716$+$714&   0.300&    1.150&  Fo98 &    2.200&  Fo98 &    0.990&  Fo98 &    2.770&  0.090&  Fo98 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    0.370&  Ku98 &    2.070&  0.120&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    0.500&  Wo90 &    5.750&  4.400&  Wo90 &      &       & EI \\
0735$+$178&   0.424&    2.490&  Fo98 &    1.660&  Fo98 &    0.220&  Fo98 &    2.340&  0.510&  Fo98 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    0.290&  Wo90 &    1.710&  0.400&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    0.140&  Ku98 &    1.760&  0.200&  Ku98 &      &       & AS \\
0736$+$017&   0.191&    1.999&  Fo98 &    1.330&  Fo98 &    0.370&  Wo90 &    4.200&  3.500&  Wo90 &     3&  IT90 & EI \\
          &        &         &       &         &       &    0.640&  Sa99 &    1.760&  0.040&  Sa99 &      &       & AS \\
          &        &         &       &         &       &    1.490&  Fo98 &    2.820&  0.600&  Fo98 &      &       & RO \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
0737$+$746&   0.315&    0.024&  Fo98 &    0.650&  Fo98 &    0.880&  Wo98 &    2.530&  0.250&  Wo98 &     1&  Wo98 & SA \\
          &        &         &       &         &       &    1.110&  Fo98 &    1.910&  ---  &  Fo98 &      &       & RO \\
0754$+$100&   0.660&    1.480&  Pa95 &    3.640&  Pa95 &    0.720&  Sa94 &    2.110&  0.650&  Sa94 &     2&  Sa94 & EX \\
0804$+$499&   1.433&    2.050&  Co97 &    0.390&  Co97 &    0.170&  Co97 &    1.560&  0.360&  Co97 &     3&  Gh93 & RO \\
0806$+$3504&   0.082&    0.180&  NED  &    0.660&  NED &    0.740&  Ba98 &    2.870&  ---  &  Ba98 &     1&  Ba98 & RO \\
0806$+$524&   0.138&    0.177&  NED  &    3.150&  NED  &    4.910&  Br94 &    2.930&  0.160&  Br94 &     1&  Br94 & RO \\
0806$+$595&     ...&    0.042&  NED  &    1.410&  NED  &    0.710&  LM99 &    1.500&  ---  &  LM99 &     1&  LM99 & RO \\
0808$+$019&     ...&    0.670&  Pa95 &    0.480&  Pa95 &    0.380&  Wo90 &    1.920&  1.400&  Wo90 &     2&  Wo90 & EI \\
0812$+$026&     ...&    0.071&  NED  &    6.250&  NED  &    1.850&  Br97 &    2.160&  0.110&  Br97 &     1&  Br97 & RO \\
0814$+$425&   0.258&    3.500&  Fo98 &    0.150&  Fo98 &    0.050&  Fo98 &    1.160&  0.780&  Fo98 &     2&  IT91 & RO \\
0820$+$225&   0.951&    1.977&  Fo98 &    0.060&  Fo98 &    0.050&  Fo98 &    2.050&  0.470&  Fo98 &     2&  NED  & RO \\
0828$+$493&   0.548&    1.158&  Fo98 &    0.130&  Fo98 &    0.040&  Fo98 &    1.680&  0.630&  Fo98 &     2&  NED  & RO \\
0829$+$046&   0.180&    2.105&  Pa95 &    1.450&  Pa95 &    0.400&  Wo90 &    3.260&  3.400&  Wo90 &     2&  Gh93 & EI \\
0833$+$3300&  0.671&    0.004&  Ba98 &    0.020&  NED  &    0.370&  Ba98 &    1.570&  ---  &  Ba98 &     1&  Ba98 & RO \\
0836$+$710&   2.170&    2.590&  Fo98 &    1.060&  Fo98 &    1.270&  Ca97 &    1.320&  0.030&  Ca97 &     3&  Gh93 & AS \\
          &        &         &       &         &       &    2.260&  Tv99 &    1.310&  0.030&  Tv99 &      &       & SA \\
          &        &         &       &         &       &    1.600&  Fo98 &    1.420&  0.040&  Fo98 &      &       & RO \\
0847$+$115&   0.198&    0.022&  Br97 &    0.900&  NED  &    1.980&  Br97 &    2.500&  0.090&  Br97 &     1&  Br97 & RO \\
0850$+$443&     ...&    0.075&  NED  &    0.090&  NED  &    0.190&  Br97 &    2.800&  0.300&  Br97 &     1&  Br97 & RO \\
0851$+$202&   0.306&    2.173&  Fo98 &    2.640&  Fo98 &    0.930&  Fo98 &    2.500&  0.170&  Fo98 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    2.240&  Sa94 &    2.370&  0.100&  Sa94 &      &       & EX \\
          &        &         &       &         &       &    0.370&  Pa99 &    1.710&  0.240&  Pa99 &      &       & SA \\
          &        &         &       &         &       &    0.730&  Ku98 &    1.620&  0.050&  Ku98 &      &       & AS \\
0855$+$143&   1.408&    0.890&  Br85 &    0.030&  NED  &    0.320&  Br85 &    2.000&  ---  &  Br85 &     3&  NED  & EI \\
0906$+$430&   0.670&    1.300&  Fo98 &    0.160&  Fo98 &    0.110&  Fo98 &    1.570&  0.100&  Fo98 &     3&  Gh93 & RO \\
0906$+$311&   0.274&    0.087&  NED  &    2.050&  NED  &    0.650&  Ba98 &    2.210&  ---  &  Ba98 &     1&  Ba98 & RO \\
0912$+$297&     ...&    0.228&  Na96 &    1.000&  Pa95 &    1.060&  Pa99 &    2.250&  0.140&  Pa99 &     1&  NED  & SA \\
          &        &         &       &         &       &    0.510&  Wo90 &    1.760&  0.700&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    0.580&  La96 &    2.310&  0.240&  La96 &      &       & RO \\
0913$+$5251&   0.190&    0.067&  NED  &    0.060&  NED &    0.590&  Ba98 &    2.180&  ---  &  Ba98 &     1&  Ba98 & RO \\
0917$+$449&   2.180&    1.030&  Co97 &    0.070&  Co97 &    0.470&  Co97 &    1.390&  0.100&  Co97 &     3&  NED  & RO \\
0922$+$7459&  0.638&    0.003&  Pa95 &    0.050&  Pa95 &    0.150&  Pe96 &    1.780&  0.140&  Pe96 &     1&  Pe96 & RO \\
0923$+$392&   0.699&    8.101&  Fo98 &    0.430&  Fo98 &    0.620&  Fo98 &    2.260&  0.130&  Fo98 &     3&  Gh93 & RO \\
          &        &         &       &         &       &    0.370&  Wo90 &    1.360&  0.190&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    0.880&  Sa99 &    1.880&  0.050&  Sa99 &      &       & AS \\
0925$+$5026&    ...&    0.558&  NED  &    1.520&  NED  &    0.120&  Br97 &    2.300&  0.390&  Br97 &     2&  Br97 & RO \\
0927$+$500&   0.188&    0.015&  Na96 &    0.500&  NED  &    4.000&  Ba98 &    1.880&  ---  &  Ba98 &     1&  Ba98 & RO \\
0945$+$408&   1.252&    1.450&  NED  &    0.380&  NED  &    0.110&  Sa97b&    1.960&  0.230&  Sa97b&     3&  IT91 & RO \\
0950$+$445&   0.207&    0.003&  Fo98 &    0.120&  Fo98 &    0.290&  Fo98 &    2.760&  0.250&  Fo98 &     1&  NED  & RO \\
0952$+$656&     ...&    0.027&  LM99 &    0.800&  NED  &    0.150&  LM99 &    2.230&  ---  &  LM99 &     1&  LM99 & RO \\
0954$+$556&   0.909&    2.169&  Fo98 &    0.430&  Fo98 &    0.100&  Fo98 &    2.170&  0.140&  Fo98 &     3&  IT91 & RO \\
0954$+$658&   0.367&    1.589&  Fo98 &    1.720&  Fo98 &    0.160&  Fo98 &    1.960&  1.310&  Fo98 &     2&  Gh93 & RO \\
1008$+$4705&  0.343&    0.004&  Na96 &    0.090&  NED  &    1.510&  Ba94 &    2.340&  0.270&  Ba94 &     1&  Ba94 & RO \\
1009$+$427&   0.364&    0.056&  NED  &    0.960&  NED  &    1.110&  Br97 &    1.840&  0.090&  Br97 &     1&  Br97 & RO \\
1011$+$496&   0.200&    0.286&  Fo98 &    1.620&  Fo98 &    2.150&  Fo98 &    2.490&  0.080&  Fo98 &     1&  NED  & RO \\
1019$+$5139&  0.141&    0.002&  Pa95 &    0.210&  Pa95 &    0.790&  Pe96 &    1.520&  ---  &  Pe96 &     1&  Pe96 & RO \\
1028$+$511&   0.361&    0.044&  Fo98 &    0.800&  Fo98 &    3.350&  TW   &    2.530&  0.050&  TW   &     1&  NED  & AS \\
          &        &         &       &         &       &    4.070&  TW   &    2.490&  0.040&  TW   &      &       & AS \\
          &        &         &       &         &       &    4.480&  TW   &    2.590&  0.050&  TW   &      &       & AS \\
          &        &         &       &         &       &    4.940&  BSMc &    2.410&  0.040&  BSMc &      &       & SA \\
          &        &         &       &         &       &    2.550&  Fo98 &    2.440&  0.050&  Fo98 &      &       & RO \\
1034$-$293&   0.312&    1.510&  Kh81 &    1.110&  NED  &    0.240&  Sa97b&    1.410&  0.360&  Sa97b&     3&  Gh93 & RO \\
1034$-$293&   0.312&    1.510&  NED  &    0.930&  Gh93 &    0.160&  Wo90 &    0.660&  1.800&  Wo90 &     2&  Gh93 & EI \\
1037$+$571&     ...&    0.088&  NED  &    0.770&  NED  &    0.380&  Sb99 &    2.420&  0.250&  Sb99 &     1&  Br97 & SA \\
          &        &         &       &         &       &    0.210&  Br97 &    2.500&  0.190&  Br97 &      &       & RO \\
1039$+$811&   1.260&    1.140&  Kh81 &    0.980&  NED  &    0.180&  Sa97b&    1.830&  0.130&  Sa97b&     3&  Gh93 & RO \\
1040$+$123&   1.029&    1.560&  Kh81 &    0.470&  Gh93 &    0.100&  Wo90 &    1.450&  0.900&  Wo90 &     3&  Gh93 & EI \\
1047$+$546&     ...&    0.004&  Br97 &    0.040&  NED  &    0.070&  Br97 &    1.630&  0.370&  Br97 &     1&  Br97 & RO \\
1053$+$494&   0.140&    0.019&  LM99 &    0.430&  NED  &    0.090&  LM99 &    2.620&  ---  &  LM99 &     1&  LM99 & RO \\
1055$+$018&   0.888&    3.470&  Fo98 &    0.400&  Fo98 &    0.210&  Fo98 &    1.930&  0.440&  Fo98 &     3&  NED  & RO \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
1055$+$567&   0.144&    0.260&  NED  &    1.810&  NED  &    0.470&  Br97 &    2.310&  0.130&  Br97 &     1&  Br97 & RO \\
          &        &         &       &         &       &    2.190&  Sb99 &    2.760&  0.080&  Sb99 &      &       & AS \\
          &        &         &       &         &       &    1.080&  Sb99 &    2.780&  0.250&  Sb99 &      &       & SA \\
1101$+$384&   0.031&    0.722&  Fo98 &   16.970&  Fo98 &   58.370&  Fo98b&    2.820&  0.030&  Fo98b&     1&  Gh93 & SA \\
          &        &         &       &         &       &   23.850&  Ku98 &    2.970&  0.020&  Ku98 &      &       & AS \\
          &        &         &       &         &       &   36.100&  Fo98 &    3.100&  0.080&  Fo98 &      &       & RO \\
1101$-$232&   0.186&    0.066&  Fo98 &    0.640&  Fo98 &   10.230&  Wo98 &    2.030&  0.050&  Wo98 &     1&  Wo98 & SA \\
          &        &         &       &         &       &   11.200&  Wo98 &    2.430&  0.080&  Wo98 &      &       & RO \\
          &        &         &       &         &       &   19.630&  Wo90 &    2.310&  0.180&  Wo90 &      &       & EI \\
          &        &         &       &         &       &   17.740&  Sa94 &    2.500&  0.170&  Sa94 &      &       & EX \\
1112$+$3452&  0.212&    0.004&  Ba98 &    0.060&  NED  &    0.810&  Ba98 &    2.290&  ---  &  Ba98 &     1&  Ba98 & RO \\
1114$+$2030&    ...&    0.074&  NED  &    3.210&  NED  &    7.310&  Br97 &    1.900&  0.050&  Br97 &     1&  Br97 & RO \\
1118$+$424&   0.124&    0.035&  Fo98 &    0.560&  Fo98 &    1.830&  BSMc &    2.620&  0.070&  BSMc &     1&  BSMc & SA \\
          &        &         &       &         &       &    0.670&  LM99 &    2.300&  ---  &  LM99 &      &       & RO \\
1133$+$6753&  0.135&    0.048&  NED  &    0.450&  NED  &    3.230&  Br94 &    2.390&  0.240&  Br94 &     1&  Br94 & RO \\
1133$+$704&   0.046&    0.274&  Fo98 &    4.140&  Fo98 &    4.870&  Sa94 &    2.340&  0.060&  Sa94 &     1&  NED  & EX \\
          &        &         &       &         &       &    9.200&  Wo90 &    1.970&  0.170&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    2.620&  Fo98 &    2.510&  0.100&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    2.610&  Wo98 &    2.470&  0.090&  Wo98 &      &       & SA \\
1144$-$379&   1.048&    2.779&  Fo98 &    0.800&  Fo98 &    0.140&  Pa98 &    1.700&  0.030&  Pa98 &     2&  IT90 & SA \\
          &        &         &       &         &       &    0.410&  Pa99 &    2.540&  0.190&  Pa99 &      &       & RO \\
1146$-$037&   0.341&    0.354&  NED  &    0.630&  NED  &    0.580&  Wo90 &    1.390&  0.710&  Wo90 &     3&  Wo90 & EI \\
1147$+$245&   0.200&    1.385&  Fo98 &    1.200&  Fo98 &    0.300&  Go95 &    1.960&  0.620&  Go95 &     2&  Gh93 & EX \\
          &        &         &       &         &       &    0.040&  Fo98 &    2.180&  0.790&  Fo98 &      &       & RO \\
1148$+$592&     ...&    0.134&  NED  &    0.480&  NED  &    0.270&  Br97 &    1.620&  0.230&  Br97 &     1&  Br97 & RO \\
1150$+$497&   0.334&    0.699&  NED  &    0.560&  NED  &    0.550&  Sa97b&    2.140&  0.050&  Sa97b&     3&  Sa97b& RO \\
          &        &         &       &         &       &    0.630&  Sa99 &    1.770&  0.050&  Sa99 &      &       & AS \\
1150$+$812&   1.250&    1.180&  Kh81 &    0.180&  NED  &    0.090&  Sa97b&    1.450&  0.310&  Sa97b&     3&  Gh93 & RO \\
1156$+$295&   0.729&    1.543&  NED  &    6.640&  NED  &    0.440&  Sa94 &    2.300&  0.470&  Sa94 &     3&  NED  & EX \\
1206$+$416&     ...&    0.515&  NED  &    1.150&  NED  &    0.100&  LM99 &    2.100&  ---  &  LM99 &     2&  LM99 & RO \\
1207$+$3945&  0.615&    0.006&  Pa95 &    0.080&  Pa95 &    0.280&  Pe96 &    2.130&  0.100&  Pe96 &     1&  Pe96 & RO \\
1212$+$0748&  0.130&    0.094&  NED  &    1.550&  NED  &    0.620&  Br97 &    1.880&  0.130&  Br97 &     1&  Br97 & RO \\
1215$+$303&   0.237&    0.445&  Fo98 &    3.110&  Fo98 &    0.490&  Fo98 &    2.880&  0.080&  Fo98 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    0.590&  Wo90 &    2.420&  0.900&  Wo90 &      &       & EI \\
1217$+$348&     ...&    0.355&  NED  &    0.550&  NED  &    0.100&  La96 &    1.980&  0.710&  La96 &     2&  La96 & RO \\
1217$+$023&   0.240&    0.698&  NED  &    0.890&  NED  &    0.780&  Wo90 &    1.700&  0.350&  Wo90 &     3&  Wo90 & EI \\
1218$+$304&   0.130&    0.056&  Fo98 &    1.390&  Fo98 &    7.510&  Sa94 &    2.460&  0.140&  Sa94 &     1&  NED  & EX \\
          &        &         &       &         &       &   10.050&  Fo98 &    2.220&  0.030&  Fo98 &      &       & RO \\
1219$+$285&   0.102&    0.981&  Fo98 &    3.150&  Fo98 &    1.010&  Wo90 &    3.750&  1.500&  Wo90 &     2&  Gh93 & EI \\
          &        &         &       &         &       &    0.400&  Fo98 &    2.240&  0.160&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    1.790&  Ta00 &    1.510&  0.270&  Ta00 &      &       & SA \\
1220$+$345&     ...&    0.355&  NED  &    0.550&  NED  &    0.060&  LM99 &    1.980&  ---  &  LM99 &     2&  LM99 & RO \\
1221$+$2452&  0.218&    0.026&  Pa95 &    0.330&  Pa95 &    0.090&  Pe96 &    2.470&  0.270&  Pe96 &     1&  Pe96 & RO \\
1225$+$317&   2.200&    0.342&  NED  &    1.630&  NED  &    0.180&  Wo90 &    1.720&  1.000&  Wo90 &     3&  Wo90 & EI \\
1226$+$023&   0.158&   42.861&  Fo98 &   27.640&  Fo98 &   20.420&  Ku98 &    1.510&  0.010&  Ku98 &     3&  Gh93 & AS \\
          &        &         &       &         &       &   12.270&  Fo98 &    1.890&  0.050&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    7.600&  Go95 &    1.580&  0.030&  Go95 &      &       & EX \\
          &        &         &       &         &       &   11.150&  Wo90 &    1.340&  0.170&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    1.960&  Or98 &    1.570&  0.050&  Or98 &      &       & SA \\
1229$+$6430&  0.164&    0.042&  Pa95 &    0.630&  Pa95 &    1.210&  Pe96 &    1.990&  0.150&  Pe96 &     1&  Pe96 & RO \\
1230$+$2517&  0.135&    0.425&  NED  &    2.220&  NED  &    0.320&  Ba94 &    2.890&  0.720&  Ba94 &     2&  Ba94 & RO \\
1235$+$6315&  0.297&    0.007&  Pa95 &    0.130&  Pa95 &    0.060&  Pe96 &    2.910&  0.080&  Pe96 &     1&  Pe96 & RO \\
1237$+$3020&  0.700&    0.003&  Na96 &    0.010&  NED  &    0.960&  Ba98 &    1.850&  ---  &  Ba98 &     1&  Ba98 & RO \\
1239$-$143&     ...&    0.042&  NED  &    0.290&  NED  &    1.620&  Ba94 &    2.580&  0.570&  Ba94 &     1&  Ba94 & RO \\
1242$+$3440&    ...&    0.008&  Na96 &    0.060&  NED  &    0.320&  Ba98 &    1.930&  ---  &  Ba98 &     1&  Ba98 & RO \\
1246$+$586&     ...&    0.414&  NED  &    9.450&  NED  &    0.500&  Ba98 &    2.420&  ---  &  Ba98 &     2&  Ba98 & RO \\
1252$+$119&   0.871&    1.140&  Kh81 &    0.800&  NED  &    0.140&  Wo90 &    1.070&  1.300&  Wo90 &     3&  Wo90 & EI \\
1253$-$055&   0.536&   14.950&  Fo98 &    1.660&  Fo98 &    1.340&  Fo98 &    1.830&  0.040&  Fo98 &     3&  Gh93 & RO \\
          &        &         &       &         &       &    0.850&  Ma98 &    1.650&  0.030&  Ma98 &      &       & SA \\
          &        &         &       &         &       &    1.500&  Ku98 &    1.650&  0.060&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    0.630&  Wo90 &    1.550&  0.270&  Wo90 &      &       & EI \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
1255$+$244&   0.141&    0.077&  Pa95 &    2.510&  Pa95 &    1.450&  Gr96 &    2.400&  0.200&  Gr96 &     1&  Gr96 & RO \\
1303$+$5056&  0.688&    0.001&  Ba98 &    0.030&  NED  &    0.830&  Ba98 &    1.940&  ---  &  Ba98 &     1&  Ba98 & RO \\
1308$+$326&   0.997&    1.832&  Fo98 &    1.580&  Fo98 &    0.110&  TW   &    1.990&  0.420&  TW   &     2&  Gh93 & AS \\
          &        &         &       &         &       &    0.090&  TW   &    1.740&  0.250&  TW   &      &       & AS \\
          &        &         &       &         &       &    0.150&  Co95 &    1.950&  0.100&  Co95 &      &       & RO \\
1312$-$423&   0.105&    0.019&  Pa95 &    0.830&  Pa95 &    1.520&  Wo98 &    2.210&  0.200&  Wo98 &     1&  Wo98 & SA \\
1324$+$5739&  0.115&    0.042&  NED  &    0.950&  NED  &    0.330&  Ba98 &    2.040&  ---  &  Ba98 &     1&  Ba98 & RO \\
1326$+$2933&  0.431&    0.006&  Na96 &    0.050&  NED  &    0.430&  Ba98 &    2.110&  ---  &  Ba98 &     1&  Ba98 & RO \\
1332$-$295&   0.513&    0.011&  Fo98 &    0.090&  Fo98 &    0.340&  Fo98 &    2.140&  0.210&  Fo98 &     1&  NED  & RO \\
1334$-$127&   0.539&    2.250&  Kh81 &    0.600&  NED  &    0.450&  Sa97b&    1.630&  0.160&  Sa97b&     3&  Gh93 & RO \\
1353$+$5601&  0.370&    0.012&  Na96 &    0.110&  NED  &    0.390&  Ba98 &    2.010&  ---  &  Ba98 &     1&  Ba98 & RO \\
1400$+$162&   0.244&    0.528&  Pa95 &    0.510&  NED  &    0.140&  Wo90 &    1.550&  1.100&  Wo90 &     2&  Gh93 & EI \\
1402$+$042&   0.344&    0.020&  Fo98 &    0.630&  Fo98 &    1.200&  Sa94 &    2.320&  0.110&  Sa94 &     1&  NED  & EX \\
          &        &         &       &         &       &    0.680&  Fo98 &    2.850&  0.170&  Fo98 &      &       & RO \\
1405$+$6554&  0.364&    0.015&  Ba98 &    0.070&  NED  &    0.310&  Ba98 &    2.260&  ---  &  Ba98 &     1&  Ba98 & RO \\
1407$+$5954&  0.495&    0.017&  Pa95 &    0.050&  Pa95 &    0.040&  Pe96 &    2.740&  0.140&  Pe96 &     1&  Pe96 & RO \\
1410$+$6100&  0.384&    0.033&  Ba98 &    0.040&  NED  &    0.410&  Ba98 &    1.900&  ---  &  Ba98 &     1&  Ba98 & RO \\
1413$+$135&   0.247&    1.200&  Pa95 &    0.040&  NED  &    0.050&  Wo90 &    0.600&  1.500&  Wo90 &     2&  Wo90 & EI \\
1415$+$485&     ...&    0.035&  NED  &    0.720&  NED  &    0.040&  LM99 &    2.400&  ---  &  LM99 &     2&  LM99 & RO \\
1415$+$259&   0.237&    0.054&  Pa95 &    1.450&  Pa95 &    4.280&  Sa94 &    2.370&  0.050&  Sa94 &     1&  NED  & EX \\
          &        &         &       &         &       &    2.870&  Br94 &    2.120&  0.320&  Br94 &      &       & RO \\
1418$+$546&   0.152&    1.610&  Fo98 &    1.910&  Fo98 &    0.210&  Wo90 &    1.480&  0.650&  Wo90 &     2&  Wo90 & EI \\
          &        &         &       &         &       &    0.300&  Fo98 &    2.140&  0.190&  Fo98 &      &       & RO \\
1421$+$582&   0.638&    0.050&  Br94 &    0.120&  NED  &    2.950&  Br94 &    1.980&  0.070&  Br94 &     1&  Br94 & RO \\
1424$+$240&     ...&    0.316&  NED  &    1.090&  NED  &    1.470&  Sb99 &    2.780&  0.040&  Sb99 &     1&  Gh93 & AS \\
          &        &         &       &         &       &    1.260&  La96 &    3.180&  0.160&  La96 &      &       & RO \\
1426$+$428&   0.129&    0.030&  NED  &    1.050&  Sa97 &   13.420&  Sa94 &    2.100&  0.070&  Sa94 &     1&  NED  & EX \\
          &        &         &       &         &       &    6.500&  Sa97a&    2.150&  0.040&  Sa97a&      &       & RO \\
          &        &         &       &         &       &    5.940&  Ku98 &    2.170&  0.030&  Ku98 &      &       & AS \\
          &        &         &       &         &       &    4.640&  Gh99 &    1.920&  0.040&  Gh99 &      &       & SA \\
1427$+$541&   0.105&    0.024&  LM99 &    0.470&  LM99 &    0.110&  LM99 &    1.860&  ---  &  LM99 &     1&  LM99 & RO \\
1428$+$422&   4.715&    0.337&  Fa97 &    0.020&  Fa98 &    0.210&  Fa98 &    1.290&  0.050&  Fa98 &     3&  Fa98 & AS \\
1437$+$398&     ...&    0.063&  NED  &    1.520&  NED  &    1.190&  LM99 &    2.550&  ---  &  LM99 &     1&  LM99 & RO \\
1437$+$5639&    ...&    0.011&  Na96 &    0.120&  NED  &    0.300&  Ba98 &    2.220&  ---  &  Ba98 &     1&  Ba98 & RO \\
1440$+$122&   0.162&    0.050&  NED  &    0.570&  NED  &    1.220&  LM99 &    2.200&  ---  &  LM99 &     1&  LM99 & RO \\
1442$+$101&   3.530&    1.260&  Kh81 &    0.280&  NED  &    0.120&  Wo90 &    2.000&  1.300&  Wo90 &     3&  Wo90 & EI \\
1443$+$6349&  0.299&    0.012&  Pa95 &    0.050&  Pa95 &    0.190&  Pe96 &    2.100&  0.290&  Pe96 &     1&  Pe96 & RO \\
1448$+$361&     ...&    0.029&  LM99 &    1.140&  NED  &    0.500&  LM99 &    2.600&  ---  &  LM99 &     1&  LM99 & RO \\
1456$+$5048&  0.480&    0.274&  NED  &    0.070&  NED  &    2.560&  Ba98 &    2.060&  ---  &  Ba98 &     1&  Ba98 & RO \\
1458$+$2249&  0.235&    0.030&  Pa95 &    0.690&  Pa95 &    0.110&  Pe96 &    3.310&  0.200&  Pe96 &     1&  Pe96 & RO \\
1458$+$4832&  0.539&    0.003&  Ba98 &    0.030&  NED  &    0.800&  Ba98 &    1.900&  ---  &  Ba98 &     1&  Ba98 & RO \\
1509$+$559&     ...&    0.042&  NED  &    0.950&  NED  &    0.050&  LM99 &    2.990&  ---  &  LM99 &     1&  LM99 & RO \\
1510$-$089&   0.361&    3.080&  Fo98 &    1.090&  Fo98 &    0.750&  Sn97 &    1.310&  0.070&  Sn97 &     3&  Gh93 & AS \\
          &        &         &       &         &       &    0.500&  Wo90 &    0.800&  1.350&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    0.830&  Sa94 &    1.380&  0.280&  Sa94 &      &       & EX \\
          &        &         &       &         &       &    0.490&  Tv99 &    1.350&  0.070&  Tv99 &      &       & SA \\
          &        &         &       &         &       &    0.740&  Fo98 &    1.900&  0.160&  Fo98 &      &       & RO \\
1514$-$241&   0.049&    2.000&  Pa95 &    2.900&  NED  &    0.620&  Wo90 &    2.360&  1.950&  Wo90 &     2&  Wo90 & EI \\
1516$+$293&   0.130&    0.034&  LM99 &    1.320&  NED  &    0.190&  LM99 &    2.320&  ---  &  LM99 &     1&  LM99 & RO \\
1517$+$656&     ...&    0.038&  Fo98 &    1.530&  Fo98 &    7.420&  Wo98 &    2.290&  0.100&  Wo98 &     1&  Wo98 & RO \\
          &        &         &       &         &       &    4.990&  Wo98 &    2.440&  0.090&  Wo98 &      &       & SA \\
1519$-$273&   0.200&    3.255&  Fo98 &    0.200&  Fo98 &    0.390&  Pa99 &    2.030&  0.430&  Pa99 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    0.320&  Pa99 &    1.440&  0.970&  Pa99 &      &       & SA \\
1532$+$302&   0.064&    0.055&  NED  &    2.600&  NED  &    0.760&  LM99 &    2.000&  ---  &  LM99 &     1&  LM99 & RO \\
1533$+$342&     ...&    0.028&  NED  &    0.560&  NED  &    0.400&  LM99 &    2.600&  ---  &  LM99 &     1&  LM99 & RO \\
1533$+$535&   0.890&    0.030&  Ba98 &    0.350&  NED  &    2.390&  Ba98 &    1.940&  ---  &  Ba98 &     1&  Ba98 & RO \\
1534$+$0148&  0.312&    0.034&  Pa95 &    0.120&  Pa95 &    0.420&  Pe96 &    1.890&  0.180&  Pe96 &     1&  Pe96 & RO \\
1534$+$372&   0.143&    0.030&  NED  &    0.880&  NED  &    0.030&  LM99 &    2.840&  ---  &  LM99 &     2&  LM99 & RO \\
1538$+$149&   0.605&    2.648&  Fo98 &    0.440&  Fo98 &    0.090&  Fo98 &    2.050&  0.900&  Fo98 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    0.280&  Wo90 &    2.130&  1.100&  Wo90 &      &       & EI \\
1541$+$0507&    ...&    0.056&  NED  &    0.120&  NED  &    0.260&  Br97 &    1.740&  0.660&  Br97 &     1&  Br97 & RO \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
1542$+$614&     ...&    0.131&  NED  &    0.960&  NED  &    0.120&  LM99 &    2.500&  ---  &  LM99 &     2&  LM99 & RO \\
1546$+$027&   0.413&    1.450&  Kh81 &    0.230&  NED  &    0.840&  Wo90 &    2.180&  2.250&  Wo90 &     3&  Wo90 & EI \\
1548$+$114&   0.436&    0.410&  VV93 &    0.500&  Gh93 &    0.320&  Wo90 &    1.350&  1.100&  Wo90 &     3&  Gh93 & EI \\
1552$+$2020&  0.222&    0.038&  Pa95 &    0.300&  Pa95 &    1.570&  Pe96 &    1.790&  0.140&  Pe96 &     1&  Pe96 & RO \\
1553$+$113&   0.360&    0.636&  Pa95 &    4.800&  Pa95 &   13.420&  BSMc &    2.850&  0.040&  BSMc &     1&  NED  & SA \\
          &        &         &       &         &       &   14.860&  TW   &    2.470&  0.180&  TW   &      &       & AS \\
          &        &         &       &         &       &    7.660&  Br94 &    2.490&  0.250&  Br94 &      &       & RO \\
1602$+$308&     ...&    0.013&  Br97 &    0.230&  NED  &    0.160&  Br97 &    2.560&  0.890&  Br97 &     1&  Br97 & RO \\
1611$+$343&   1.404&    2.671&  Fo98 &    0.350&  Fo98 &    0.240&  Fo98 &    1.760&  0.060&  Fo98 &     3&  IT90 & RO \\
1614$+$051&   3.197&    0.850&  Ca97 &    0.060&  Ca97 &    0.030&  Ca97 &    1.600&  ---  &  Ca97 &     3&  Ca97 & AS \\
1626$+$352&   0.500&    0.014&  LM99 &    0.140&  LM99 &    0.160&  LM99 &    1.890&  ---  &  LM99 &     1&  LM99 & RO \\
1631$+$4217&  0.468&    0.006&  Na96 &    0.040&  NED  &    0.860&  Ba98 &    1.910&  ---  &  Ba98 &     1&  Ba98 & RO \\
1633$+$382&   1.814&    2.929&  Fo98 &    0.230&  Fo98 &    0.420&  Fo98 &    1.530&  0.080&  Fo98 &     3&  Gh93 & RO \\
          &        &         &       &         &       &    0.250&  Ku98 &    1.510&  0.320&  Ku98 &      &       & AS \\
1641$+$399&   0.594&    7.821&  Fo98 &    0.890&  Fo98 &    0.700&  Wo90 &    1.430&  0.350&  Wo90 &     3&  Gh93 & EI \\
          &        &         &       &         &       &    0.980&  Fo98 &    1.850&  0.230&  Fo98 &      &       & RO \\
1642$+$458&   0.223&    0.111&  NED  &    0.350&  NED  &    0.260&  Ba98 &    2.360&  ---  &  Ba98 &     1&  Ba98 & RO \\
1652$+$398&   0.034&    1.443&  Fo98 &   10.970&  Fo98 &   46.420&  Gh98 &    1.800&  0.020&  Gh98 &     1&  Gh93 & SA \\
          &        &         &       &         &       &   23.440&  Ku98 &    2.220&  0.020&  Ku98 &      &       & AS \\
          &        &         &       &         &       &   13.400&  Wo90 &    2.090&  0.170&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    8.300&  Fo98 &    2.630&  0.050&  Fo98 &      &       & RO \\
          &        &         &       &         &       &   12.900&  Sa94 &    2.500&  0.100&  Sa94 &      &       & EX \\
1652$+$403&     ...&    0.011&  LM99 &    1.060&  NED  &    0.030&  LM99 &    2.800&  ---  &  LM99 &     1&  LM99 & RO \\
1704$+$607&   0.280&    0.002&  VV93 &    0.070&  NED  &    0.160&  La96 &    2.360&  0.350&  La96 &     1&  La96 & RO \\
1704$+$716&     ...&    0.041&  NED  &    0.480&  NED  &    0.160&  LM99 &    3.100&  ---  &  LM99 &     1&  LM99 & RO \\
1717$+$178&     ...&    0.940&  Pa95 &    0.140&  NED  &    0.480&  Wo90 &    2.540&  2.100&  Wo90 &     2&  Wo90 & EI \\
1721$+$343&   0.206&    0.468&  NED  &    0.980&  NED  &    1.990&  Wo90 &    1.500&  0.350&  Wo90 &     3&  Wo90 & EI \\
1722$+$119&   0.018&    0.094&  Pa95 &    1.740&  Pa95 &    3.600&  Sa94 &    2.650&  0.250&  Sa94 &     1&  NED  & EX \\
1727$+$502&   0.055&    0.159&  Fo98 &    1.700&  Fo98 &    3.630&  Fo98 &    2.390&  0.080&  Fo98 &     1&  Gh93 & RO \\
          &        &         &       &         &       &    3.720&  Sa94 &    2.820&  0.210&  Sa94 &      &       & EX \\
1732$+$389&   0.976&    0.845&  NED  &    0.110&  NED  &    0.050&  Sa97b&    1.580&  0.380&  Sa97b&     3&  Sa97b& RO \\
1741$+$196&   0.084&    0.339&  NED  &    0.900&  NED  &    1.610&  Sb99 &    2.100&  0.080&  Sb99 &     1&  Br97 & SA \\
          &        &         &       &         &       &    1.280&  Br97 &    1.980&  0.180&  Br97 &      &       & RO \\
1742$+$597&     ...&    0.089&  NED  &    1.370&  NED  &    0.030&  LM99 &    2.960&  ---  &  LM99 &     2&  LM99 & RO \\
1746$+$470&   1.484&    0.631&  NED  &    0.010&  NED  &    0.020&  LM99 &    3.080&  ---  &  LM99 &     2&  LM99 & RO \\
1747$+$433&     ...&    0.360&  NED  &    0.640&  NED  &    0.050&  LM99 &    2.320&  ---  &  LM99 &     2&  LM99 & RO \\
1748$+$470&   0.160&    0.010&  LM99 &    0.110&  LM99 &    0.540&  LM99 &    1.940&  ---  &  LM99 &     1&  LM99 & RO \\
1749$+$096&   0.322&    1.973&  Fo98 &    1.130&  Fo98 &    0.150&  Fo98 &    1.450&  1.430&  Fo98 &     2&  Gh93 & RO \\
          &        &         &       &         &       &    0.760&  Sa97 &    1.890&  0.080&  Sa97 &      &       & AS \\
          &        &         &       &         &       &    0.370&  Wo90 &    1.150&  1.100&  Wo90 &      &       & EI \\
1749$+$701&   0.770&    2.113&  Fo98 &    0.960&  Fo98 &    0.150&  Fo98 &    2.440&  0.710&  Fo98 &     2&  Gh93 & RO \\
1755$+$552&     ...&    0.007&  Br97 &    0.490&  NED  &    0.940&  Br97 &    2.640&  0.190&  Br97 &     1&  Br97 & RO \\
1757$+$7034&  0.407&    0.007&  Pa95 &    0.170&  Pa95 &    0.470&  Pe96 &    2.120&  0.130&  Pe96 &     1&  Pe96 & RO \\
1803$+$784&   0.684&    3.016&  Fo98 &    0.610&  Fo98 &    0.240&  Pa99 &    1.450&  0.130&  Pa99 &     2&  Gh93 & SA \\
          &        &         &       &         &       &    0.260&  Fo98 &    2.420&  0.450&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    0.220&  Wo90 &    1.460&  1.000&  Wo90 &      &       & EI \\
1807$+$698&   0.051&    1.713&  Fo98 &    5.180&  Fo98 &    0.300&  Pa99 &    1.740&  0.240&  Pa99 &     2&  Gh93 & SA \\
          &        &         &       &         &       &    0.520&  TW   &    1.750&  0.060&  TW   &      &       & AS \\
          &        &         &       &         &       &    0.400&  Wo90 &    1.660&  0.420&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    0.350&  Co95 &    2.220&  0.110&  Co95 &      &       & RO \\
          &        &         &       &         &       &    2.570&  Sa94 &    1.950&  0.460&  Sa94 &      &       & EX \\
1808$+$468&     ...&    0.056&  NED  &    0.450&  NED  &    0.060&  LM99 &    2.700&  ---  &  LM99 &     2&  LM99 & RO \\
1811$+$442&     ...&    0.030&  NED  &    0.350&  NED  &    0.070&  LM99 &    2.180&  ---  &  LM99 &     1&  LM99 & RO \\
1823$+$568&   0.664&    1.905&  Fo98 &    0.180&  Fo98 &    0.270&  Pa99 &    1.960&  0.350&  Pa99 &     2&  IT91 & SA \\
          &        &         &       &         &       &    0.410&  Pa99 &    1.150&  0.190&  Pa99 &      &       & RO \\
1829$+$540&     ...&    0.024&  NED  &    0.770&  NED  &    0.060&  LM99 &    3.310&  ---  &  LM99 &     1&  LM99 & RO \\
1838$+$480&     ...&    0.032&  NED  &    0.900&  NED  &    0.100&  LM99 &    3.100&  ---  &  LM99 &     1&  LM99 & RO \\
1841$+$591&   0.530&    0.006&  LM99 &    0.220&  NED  &    0.010&  LM99 &    3.540&  ---  &  LM99 &     2&  LM99 & RO \\
1845$+$797&   0.056&    4.450&  Kh81 &    8.060&  NED  &    3.630&  Sa94 &    1.740&  0.200&  Sa94 &     3&  Gh93 & EX \\
          &        &         &       &         &       &    5.470&  Le97 &    1.820&  0.030&  Le97 &      &       & AS \\
\end{tabular}
\end{table*}
\begin{table*}
\begin{tabular}{lccccccccccccc}
\hline
IAU Name& z & $F_{\rm R}$ & Ref. & $F_{\rm O}$ & Ref. & $F_{\rm X}$ & Ref. & $\Gamma$ & err & Ref. & Type & Ref. & Sat \\
        &   &   (Jy)      &      &   (mJy)     &      &  ($\mu$Jy)  &      &          &     &      &      &      &     \\
\hline \hline 
1848$+$427&     ...&    0.007&  Br97 &    0.200&  NED  &    1.810&  Br94 &    2.170&  0.220&  Br94 &     1&  Br94 & RO \\
1921$-$293&   0.352&   12.696&  NED  &    0.840&  NED  &    0.770&  Wo90 &    1.570&  1.300&  Wo90 &     3&  Gh93 & EI \\
          &        &         &       &         &       &    0.380&  Go95 &    1.670&  0.270&  Go95 &      &       & EX \\
          &        &         &       &         &       &    1.060&  Sa97b&    1.890&  0.050&  Sa97b&      &       & RO \\
1928$+$738&   0.360&    3.339&  Fo98 &    1.110&  Fo98 &    0.520&  Go95 &    2.250&  0.480&  Go95 &     3&  Gh93 & EX \\
          &        &         &       &         &       &    1.470&  Fo98 &    2.330&  0.190&  Fo98 &      &       & RO \\
1959$+$650&   0.048&    0.251&  Fo98 &   17.490&  Fo98 &    9.200&  BSMc &    2.680&  0.050&  BSMc &     1&  BSMc & SA \\
2005$-$489&   0.071&    1.252&  Fo98 &   12.470&  Fo98 &    5.400&  Sa94 &    3.200&  0.700&  Sa94 &     1&  Co97 & EX \\
          &        &         &       &         &       &   25.380&  Pa98 &    2.320&  0.040&  Pa98 &      &       & SA \\
          &        &         &       &         &       &    5.000&  Fo98 &    2.940&  0.060&  Fo98 &      &       & RO \\
2007$+$777&   0.342&    1.364&  Fo98 &    0.770&  Fo98 &    0.360&  Wo90 &    5.110&  4.800&  Wo90 &     2&  Gh93 & EI \\
          &        &         &       &         &       &    0.170&  Fo98 &    1.750&  0.560&  Fo98 &      &       & RO \\
2032$+$107&   0.601&    0.770&  Pa95 &    1.000&  Pa95 &    1.220&  Wo90 &    2.430&  1.400&  Wo90 &     2&  Wo90 & EI \\
2039$+$523&     ...&    0.025&  NED  &    1.420&  NED  &    0.230&  Br97 &    2.800&  0.890&  Br97 &     1&  Br97 & RO \\
2126$-$158&   3.268&    1.240&  Ca97 &    0.580&  Ca97 &    0.720&  Ca97 &    1.530&  0.300&  Ca97 &     3&  Ca97 & RO \\
          &        &         &       &         &       &    0.860&  Ca97 &    1.680&  0.090&  Ca97 &      &       & AS \\
          &        &         &       &         &       &    0.710&  Wo90 &    3.180&  2.100&  Wo90 &      &       & EI \\
2131$-$021&   0.557&    2.390&  Fo98 &    0.130&  Fo98 &    0.050&  Fo98 &    2.050&  0.460&  Fo98 &     2&  IT90 & RO \\
2134$+$004&   1.936&   12.249&  Fo98 &    0.720&  Fo98 &    0.260&  Fo98 &    1.820&  0.420&  Fo98 &     3&  Gh93 & RO \\
2136$-$428&     ...&    0.108&  NED  &    0.390&  NED  &    0.120&  La96 &    3.200&  0.410&  La96 &     2&  La96 & RO \\
2143$+$0704&  0.237&    0.050&  Pa95 &    0.230&  Pa95 &    0.120&  Pe96 &    2.910&  0.320&  Pe96 &     1&  Pe96 & RO \\
2149$-$306&   2.345&    1.150&  NED  &    0.710&  NED  &    0.880&  Sb96 &    2.040&  0.940&  Sb96 &     3&  Ca97 & RO \\
          &        &         &       &         &       &    0.760&  El99 &    1.370&  0.030&  El99 &      &       & SA \\
          &        &         &       &         &       &    1.270&  Ca97 &    1.540&  0.050&  Ca97 &      &       & AS \\
2155$-$152&   0.672&    2.150&  NED  &    0.420&  NED  &    0.220&  Sa97b&    2.170&  0.100&  Sa97b&     3&  Sa97b& RO \\
2155$-$304&   0.117&    0.310&  Fo98 &   18.950&  Fo98 &   41.050&  Sa94 &    2.630&  0.080&  Sa94 &     1&  Co97 & EX \\
          &        &         &       &         &       &    5.980&  Wo90 &    2.610&  0.180&  Wo90 &      &       & EI \\
          &        &         &       &         &       &   44.900&  Ku98 &    2.620&  0.010&  Ku98 &      &       & AS \\
          &        &         &       &         &       &   43.900&  Fo98 &    2.340&  0.030&  Fo98 &      &       & RO \\
          &        &         &       &         &       &   73.550&  Gi98 &    2.880&  0.050&  Gi98 &      &       & SA \\
2200$+$420&   0.069&    4.857&  Fo98 &    5.450&  Fo98 &    2.200&  Pa99 &    1.830&  0.080&  Pa99 &     2&  Gh93 & SA \\
          &        &         &       &         &       &    4.320&  Wo90 &    2.340&  1.900&  Wo90 &      &       & EI \\
          &        &         &       &         &       &    2.220&  Sa97 &    1.960&  0.040&  Sa97 &      &       & AS \\
          &        &         &       &         &       &    0.880&  Fo98 &    1.920&  0.470&  Fo98 &      &       & RO \\
2201$+$171&   1.080&    0.843&  NED  &    0.120&  NED  &    0.080&  Wo90 &    1.410&  0.800&  Wo90 &     3&  Wo90 & EI \\
2208$-$137&   0.392&    0.580&  NED  &    0.660&  NED  &    0.960&  Sa94 &    1.400&  0.900&  Sa94 &     3&  Sa94 & EX \\
2223$-$052&   1.404&    4.519&  Fo98 &    1.020&  Fo98 &    1.460&  Wo90 &    1.340&  0.720&  Wo90 &     3&  Gh93 & EI \\
          &        &         &       &         &       &    0.270&  Fo98 &    2.090&  0.230&  Fo98 &      &       & RO \\
          &        &         &       &         &       &    0.220&  BSGh &    1.730&  0.210&  BSGh &      &       & SA \\
2230$+$114&   1.037&    3.689&  Fo98 &    0.690&  Fo98 &    0.420&  Ku98 &    1.580&  0.120&  Ku98 &     3&  Ku98 & AS \\
          &        &         &       &         &       &    0.730&  Tv99 &    1.510&  0.040&  Tv99 &      &       & SA \\
2240$-$260&   0.774&    1.203&  Fo98 &    0.260&  Fo98 &    0.070&  Fo98 &    1.790&  0.400&  Fo98 &     2&  NED  & RO \\
2243$+$203&     ...&    0.120&  NED  &    2.900&  NED  &    0.060&  LM99 &    2.680&  ---  &  LM99 &     2&  LM99 & RO \\
2247$+$381&   0.119&    0.119&  NED  &    6.840&  NED  &    0.600&  LM99 &    2.510&  ---  &  LM99 &     1&  LM99 & RO \\
2251$+$158&   0.859&    8.759&  Fo98 &    1.020&  Fo98 &    1.310&  Wo90 &    1.830&  1.750&  Wo90 &     3&  IT90 & EI \\
          &        &         &       &         &       &    1.370&  Fo98 &    1.620&  0.040&  Fo98 &      &       & RO \\
2254$+$024&   2.090&    0.426&  NED  &    0.230&  NED  &    0.150&  Wo90 &    3.870&  3.300&  Wo90 &     3&  Wo90 & EI \\
2254$+$074&   0.190&    1.216&  Fo98 &    0.600&  Fo98 &    0.080&  Wo90 &    0.950&  2.100&  Wo90 &     2&  Gh93 & EI \\
          &        &         &       &         &       &    0.090&  Fo98 &    2.890&  0.610&  Fo98 &      &       & RO \\
2316$-$423&   0.055&    0.540&  Pa95 &    5.770&  Pa95 &    0.100&  Xu99 &    2.600&  0.300&  Xu99 &     2&  Xu99 & AS \\
          &        &         &       &         &       &    0.360&  Xu99 &    2.000&  0.200&  Xu99 &      &       & RO \\
2319$+$161&     ...&    0.024&  LM99 &    0.720&  NED  &    0.360&  LM99 &    2.200&  ---  &  LM99 &     1&  LM99 & RO \\
2322$+$346&   0.098&    0.076&  NED  &   11.890&  NED  &    0.420&  LM99 &    1.800&  ---  &  LM99 &     1&  LM99 & RO \\
2344$+$514&   0.044&    0.215&  Co97 &    2.370&  Co97 &    4.170&  TW   &    2.310&  0.070&  TW   &     1&  Co97 & AS \\
          &        &         &       &         &       &    5.180&  TW   &    2.390&  0.080&  TW   &      &       & AS \\
          &        &         &       &         &       &    5.260&  TW   &    2.130&  0.030&  TW   &      &       & AS \\
          &        &         &       &         &       &    3.400&  Gi99 &    2.310&  0.050&  Gi99 &      &       & SA \\
          &        &         &       &         &       &    6.870&  Gi99 &    1.770&  0.040&  Gi99 &      &       & SA \\
2356$-$309&   0.165&    0.029&  NED  &    0.700&  NED  &    5.780&  Cs00 &    2.100&  0.050&  Cs00 &     1&  NED  & SA \\
\hline
\end{tabular}
\begin{tabular}{ll|ll|ll}
\hline \hline
Ba94: &Bade et al. (1994)       &Gh99: &Ghisellini et al. (1999)       &Pa95: &Padovani et al. (1995)\\
Ba98: &Bade et al. (1998)       &BSGh: &Ghisellini in BeppoSAX Archive &Pa99: &Padovani et al. (1999)\\
Br85: &Bregman et al. (1985)    &Gi98: &Giommi et al. (1998)           &Pe96: &Perlman et al. (1996)\\
Br94: &Brinkmann et al. (1994)  &Gi99: &Giommi et al. (1999)           &Sa94: &Sambruna et al. (1994)\\
Br97: &Brinkmann et al. (1997)  &Go95: &Ghosh et al. (1995)            &Sa97a:&Sambruna et al. (1997)\\
Ca97: &Cappi et al. (1997)      &Gr96: &Greiner et al. (1996)          &Sa97b:&Sambruna et al. (1997)\\
Co95: &Comastri et al. (1995)   &Kh81: &Khuer et al. (1981)            &Sa99: &Sambruna et al. (1999)\\
Co97: &Comastri et al. (1997)   &Ku98: &Kubo et al. (1998)             &Sb96: &Siebert et al. (1996)\\
Cs00: &Costamante et al. (2000) &IT90: &Impey et al. (1990)            &Sb99: &Siebert et al. (1999)\\
El99: &Elvis et al. (1999)      &IT91: &Impey et al. (1991)            &Sn97: &Sing et al. (1997)\\
Fa97: &Fabian et al. (1997)     &La96: &Lamer et al. (1996)            &Ta00: &Tagliaferri et al. (2000)\\
Fa98: &Fabian et al. (1998)     &Le97: &Leighly et al. (1997)          &Tv99: &Tavecchio et al. (2000)\\
Fo98: &Fossati et al. (1998)    &LM99: &Laurent-Muehleisen et al. (1999)&VV93:&Veron-Cetty et al. (1993)\\
Fo98b:&Fossati et al. (1998)    &Ma98b:&Maraschi et al. (1998)         &Xu99: &Xue et al. (1999)\\
Ge96: &George et al. (1996)     &BSMc: &Maccacaro in BeppoSAX Archive  &Ya98: &Yaqoob et al. (1998)\\
Gh93: &Ghisellini et al. (1993) &Na96: &Nass et al. (1996)             &Wa99: &Watson et al. (1999)\\
Gh98: &Ghisellini (1998)        &NED:  &NASA-IPAC Extragalactic Database &Wo98:&Wolter et al. (1998)\\
Gh98b:&Ghisellini et al. (1998) &Or98: &Orr et al. (1998)              &Wo90: & Worrall et al. (1990)\\
\hline
\end{tabular}
